Random matrix theory improved Fr\'echet mean of symmetric positive definite matrices

In this study, we consider the realm of covariance matrices in machine learning, particularly focusing on computing Fr\'echet means on the manifold of symmetric positive definite matrices, commonly referred to as Karcher or geometric means. Such means are leveraged in numerous machine-learning tasks. Relying on advanced statistical tools, we introduce a random matrix theory-based method that estimates Fr\'echet means, which is particularly beneficial when dealing with low sample support and a high number of matrices to average. Our experimental evaluation, involving both synthetic and real-world EEG and hyperspectral datasets, shows that we largely outperform state-of-the-art methods.

==> Figures/mse_estimation_cov/5/plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=\textwidth,
height=6cm,
legend cell align={left},
legend style={draw=none},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of samples},
xmin=3.62389831838848, xmax=4311.6551920663,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={MSE},
ymin=0.00257388460352792, ymax=2821.76500798932,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:5,1499.61056118949)
--(axis cs:5,1228.8288688157)
--(axis cs:6,8.47470366294506)
--(axis cs:7,5.5094545939629)
--(axis cs:8,3.92498861839966)
--(axis cs:9,3.1869641270614)
--(axis cs:10,2.61579192610389)
--(axis cs:12,1.86100818401898)
--(axis cs:14,1.46417014805537)
--(axis cs:16,1.18151261425491)
--(axis cs:18,1.06213345500728)
--(axis cs:21,0.860131760414447)
--(axis cs:24,0.729742460005868)
--(axis cs:27,0.649429988590311)
--(axis cs:31,0.569696089575805)
--(axis cs:35,0.47275494635238)
--(axis cs:40,0.414257355394212)
--(axis cs:46,0.346658552730274)
--(axis cs:53,0.299962664583926)
--(axis cs:60,0.259767199774617)
--(axis cs:69,0.226306339736774)
--(axis cs:78,0.193195308846764)
--(axis cs:90,0.164993658431999)
--(axis cs:102,0.143276418231048)
--(axis cs:117,0.132367936977207)
--(axis cs:133,0.113305469771757)
--(axis cs:152,0.0977152669939618)
--(axis cs:173,0.0829299417917819)
--(axis cs:197,0.0718680391364379)
--(axis cs:225,0.0607053402281229)
--(axis cs:257,0.0546962388746081)
--(axis cs:293,0.0483516912209107)
--(axis cs:334,0.0417978143563047)
--(axis cs:381,0.0368996385293298)
--(axis cs:435,0.0319554291291288)
--(axis cs:496,0.027833724486873)
--(axis cs:566,0.0249180761188379)
--(axis cs:645,0.0220692253179002)
--(axis cs:736,0.0197223673568813)
--(axis cs:839,0.017720660990832)
--(axis cs:957,0.015442996617647)
--(axis cs:1092,0.0137584210889924)
--(axis cs:1245,0.0123993508221174)
--(axis cs:1420,0.0103020569901929)
--(axis cs:1620,0.00875248529995406)
--(axis cs:1847,0.00752016484970067)
--(axis cs:2107,0.00685129491605351)
--(axis cs:2402,0.00615267199260734)
--(axis cs:2740,0.00538450453404049)
--(axis cs:3125,0.00484318908975713)
--(axis cs:3125,0.0154529305495787)
--(axis cs:3125,0.0154529305495787)
--(axis cs:2740,0.0183431214259141)
--(axis cs:2402,0.0210624425162414)
--(axis cs:2107,0.0232794985495721)
--(axis cs:1847,0.0266969689788301)
--(axis cs:1620,0.0306010543223909)
--(axis cs:1420,0.0355907125170323)
--(axis cs:1245,0.0403578670909676)
--(axis cs:1092,0.0474442197726765)
--(axis cs:957,0.0535032019433264)
--(axis cs:839,0.0606255804887597)
--(axis cs:736,0.0690040067179854)
--(axis cs:645,0.0787219501605562)
--(axis cs:566,0.0876771996348098)
--(axis cs:496,0.102744475291112)
--(axis cs:435,0.117956767764989)
--(axis cs:381,0.132592571621487)
--(axis cs:334,0.150753584077005)
--(axis cs:293,0.174934688745411)
--(axis cs:257,0.200822958527657)
--(axis cs:225,0.230988671267449)
--(axis cs:197,0.267589249244707)
--(axis cs:173,0.306849555305714)
--(axis cs:152,0.366607322578157)
--(axis cs:133,0.417266043830641)
--(axis cs:117,0.453203580272492)
--(axis cs:102,0.520115464523764)
--(axis cs:90,0.579630930660914)
--(axis cs:78,0.718280515719733)
--(axis cs:69,0.854551593652186)
--(axis cs:60,0.989045680296421)
--(axis cs:53,1.135848200614)
--(axis cs:46,1.33660748556655)
--(axis cs:40,1.63705841623933)
--(axis cs:35,1.97701379314268)
--(axis cs:31,2.22213220571883)
--(axis cs:27,2.74430939302085)
--(axis cs:24,3.15220166743096)
--(axis cs:21,3.71579674459881)
--(axis cs:18,4.9142886701415)
--(axis cs:16,5.59519887385809)
--(axis cs:14,7.14638323213221)
--(axis cs:12,9.43891666383115)
--(axis cs:10,13.5812609430471)
--(axis cs:9,17.7259384453285)
--(axis cs:8,27.0041946818104)
--(axis cs:7,41.8686506571923)
--(axis cs:6,94.2603970836844)
--(axis cs:5,1499.61056118949)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:5,16.0912298940122)
--(axis cs:5,11.1794495348502)
--(axis cs:6,10.7839913035385)
--(axis cs:7,10.6117562132431)
--(axis cs:8,10.3031538420434)
--(axis cs:9,10.2135736859438)
--(axis cs:10,9.99406835679765)
--(axis cs:12,9.8025644594557)
--(axis cs:14,9.52010721759381)
--(axis cs:16,9.24280377467389)
--(axis cs:18,9.06311632714941)
--(axis cs:21,8.79832179294592)
--(axis cs:24,8.33615325764758)
--(axis cs:27,8.20781148006143)
--(axis cs:31,7.719390131876)
--(axis cs:35,7.43920892121011)
--(axis cs:40,7.15415546258672)
--(axis cs:46,6.7567298330685)
--(axis cs:53,6.39906710091703)
--(axis cs:60,5.96509676401021)
--(axis cs:69,5.53297952280429)
--(axis cs:78,5.23569946024286)
--(axis cs:90,4.73772521686512)
--(axis cs:102,4.35620837935995)
--(axis cs:117,4.00958400007667)
--(axis cs:133,3.66132003254557)
--(axis cs:152,3.33840044610485)
--(axis cs:173,3.03932046510389)
--(axis cs:197,2.7550008099641)
--(axis cs:225,2.43626488684345)
--(axis cs:257,2.15090383294067)
--(axis cs:293,1.92277842067972)
--(axis cs:334,1.67893117265677)
--(axis cs:381,1.46891253694246)
--(axis cs:435,1.25797712054557)
--(axis cs:496,1.08253866303166)
--(axis cs:566,0.929313071508791)
--(axis cs:645,0.791698821612581)
--(axis cs:736,0.669725206053959)
--(axis cs:839,0.563241727219545)
--(axis cs:957,0.471114403076322)
--(axis cs:1092,0.391219872965019)
--(axis cs:1245,0.319268298823544)
--(axis cs:1420,0.263829674013629)
--(axis cs:1620,0.214250614266447)
--(axis cs:1847,0.173997269024533)
--(axis cs:2107,0.140741945837642)
--(axis cs:2402,0.114287673853997)
--(axis cs:2740,0.0891094869999041)
--(axis cs:3125,0.0700153895786578)
--(axis cs:3125,0.111422566311867)
--(axis cs:3125,0.111422566311867)
--(axis cs:2740,0.137541510391148)
--(axis cs:2402,0.167353287829115)
--(axis cs:2107,0.204293061134632)
--(axis cs:1847,0.249841883687463)
--(axis cs:1620,0.304456446139354)
--(axis cs:1420,0.372397343581693)
--(axis cs:1245,0.444924999858654)
--(axis cs:1092,0.535808956214016)
--(axis cs:957,0.643553202584253)
--(axis cs:839,0.762701957142158)
--(axis cs:736,0.907402886141584)
--(axis cs:645,1.0729252609226)
--(axis cs:566,1.2562112244744)
--(axis cs:496,1.46471138032527)
--(axis cs:435,1.69643450314281)
--(axis cs:381,1.98037052328236)
--(axis cs:334,2.26334372726101)
--(axis cs:293,2.57465080209206)
--(axis cs:257,2.93860307417819)
--(axis cs:225,3.35571128844402)
--(axis cs:197,3.81186760359328)
--(axis cs:173,4.24170292978936)
--(axis cs:152,4.71161010399341)
--(axis cs:133,5.26883505340477)
--(axis cs:117,5.78352709084708)
--(axis cs:102,6.34745498456582)
--(axis cs:90,6.9701123451899)
--(axis cs:78,7.70195610207247)
--(axis cs:69,8.29370536423173)
--(axis cs:60,8.90719420646726)
--(axis cs:53,9.53152380721339)
--(axis cs:46,10.2321176508675)
--(axis cs:40,10.926627383284)
--(axis cs:35,11.742499334633)
--(axis cs:31,12.3821805276682)
--(axis cs:27,13.0174873718734)
--(axis cs:24,13.644609977005)
--(axis cs:21,14.2691727325311)
--(axis cs:18,14.8629310371278)
--(axis cs:16,15.299521245301)
--(axis cs:14,15.6558902983054)
--(axis cs:12,15.9937237495555)
--(axis cs:10,16.3081708438777)
--(axis cs:9,16.441453292734)
--(axis cs:8,16.5409242679783)
--(axis cs:7,16.3667378621844)
--(axis cs:6,16.2744707674928)
--(axis cs:5,16.0912298940122)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:5,17.8548503213117)
--(axis cs:5,12.5252705413509)
--(axis cs:6,12.2108471340143)
--(axis cs:7,11.9356156797448)
--(axis cs:8,11.6886448115239)
--(axis cs:9,11.5045099334023)
--(axis cs:10,11.2857120248056)
--(axis cs:12,10.9732420177485)
--(axis cs:14,10.4894638926314)
--(axis cs:16,10.1685725288124)
--(axis cs:18,9.83949724531656)
--(axis cs:21,9.44658511236831)
--(axis cs:24,9.02588500138357)
--(axis cs:27,8.75609251821054)
--(axis cs:31,8.22109688123735)
--(axis cs:35,7.84954291807589)
--(axis cs:40,7.42358612750261)
--(axis cs:46,7.00211818650404)
--(axis cs:53,6.57907187493538)
--(axis cs:60,6.19438866332573)
--(axis cs:69,5.73293172762292)
--(axis cs:78,5.39647474912333)
--(axis cs:90,4.95197881847933)
--(axis cs:102,4.51290405692722)
--(axis cs:117,4.14430574267981)
--(axis cs:133,3.81769399584992)
--(axis cs:152,3.46583461811141)
--(axis cs:173,3.12930667783954)
--(axis cs:197,2.81715801589612)
--(axis cs:225,2.5020971719662)
--(axis cs:257,2.21728174408415)
--(axis cs:293,1.94455979701617)
--(axis cs:334,1.70402681760481)
--(axis cs:381,1.4921307938378)
--(axis cs:435,1.2919001764962)
--(axis cs:496,1.11375415799378)
--(axis cs:566,0.950878348663013)
--(axis cs:645,0.810411467657447)
--(axis cs:736,0.681296312053136)
--(axis cs:839,0.570593648331304)
--(axis cs:957,0.473365451242516)
--(axis cs:1092,0.392826775174162)
--(axis cs:1245,0.323599048093483)
--(axis cs:1420,0.266135343259078)
--(axis cs:1620,0.216716042431015)
--(axis cs:1847,0.175530937895613)
--(axis cs:2107,0.140714389452698)
--(axis cs:2402,0.114128846388899)
--(axis cs:2740,0.0896444710416168)
--(axis cs:3125,0.070791331672414)
--(axis cs:3125,0.111528213532636)
--(axis cs:3125,0.111528213532636)
--(axis cs:2740,0.137082332486213)
--(axis cs:2402,0.16682136838795)
--(axis cs:2107,0.203908210606683)
--(axis cs:1847,0.248256316414755)
--(axis cs:1620,0.303471504100535)
--(axis cs:1420,0.36774841685183)
--(axis cs:1245,0.445976024488115)
--(axis cs:1092,0.533070715653605)
--(axis cs:957,0.639816934652608)
--(axis cs:839,0.763299366217285)
--(axis cs:736,0.903886672696624)
--(axis cs:645,1.06664812763326)
--(axis cs:566,1.24245272639016)
--(axis cs:496,1.46108137570793)
--(axis cs:435,1.68925366101992)
--(axis cs:381,1.96655032938664)
--(axis cs:334,2.25074477111272)
--(axis cs:293,2.57874906260032)
--(axis cs:257,2.90296009769857)
--(axis cs:225,3.30168048045615)
--(axis cs:197,3.73104769768804)
--(axis cs:173,4.19118109745631)
--(axis cs:152,4.62938377725373)
--(axis cs:133,5.16288004133009)
--(axis cs:117,5.67766303062055)
--(axis cs:102,6.24219640581466)
--(axis cs:90,6.89221130204675)
--(axis cs:78,7.51368568330818)
--(axis cs:69,8.09282549042858)
--(axis cs:60,8.77781680660969)
--(axis cs:53,9.46764649943296)
--(axis cs:46,10.2264899027402)
--(axis cs:40,10.9838442185559)
--(axis cs:35,11.6670150319236)
--(axis cs:31,12.3293201994236)
--(axis cs:27,13.0505972652393)
--(axis cs:24,13.8137293091468)
--(axis cs:21,14.553051727626)
--(axis cs:18,15.1807425189704)
--(axis cs:16,15.6773372658024)
--(axis cs:14,16.1552398010919)
--(axis cs:12,16.6959975365304)
--(axis cs:10,17.1407203267718)
--(axis cs:9,17.106303110002)
--(axis cs:8,17.5425022922847)
--(axis cs:7,17.6758916191715)
--(axis cs:6,17.6230815893198)
--(axis cs:5,17.8548503213117)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:5,12.6188787092591)
--(axis cs:5,7.59174575517822)
--(axis cs:6,5.14818383283906)
--(axis cs:7,3.69171216164125)
--(axis cs:8,3.01260624738109)
--(axis cs:9,2.71632066885132)
--(axis cs:10,2.10386178246299)
--(axis cs:12,1.57615543033311)
--(axis cs:14,1.30233204223797)
--(axis cs:16,1.17509154560262)
--(axis cs:18,0.996843951508045)
--(axis cs:21,0.873649979245752)
--(axis cs:24,0.720080903554773)
--(axis cs:27,0.654553066856037)
--(axis cs:31,0.581821344453787)
--(axis cs:35,0.485141767695417)
--(axis cs:40,0.419706893605455)
--(axis cs:46,0.357764275648684)
--(axis cs:53,0.290685491808894)
--(axis cs:60,0.266377823312054)
--(axis cs:69,0.231244547202005)
--(axis cs:78,0.206425333364462)
--(axis cs:90,0.179065631674469)
--(axis cs:102,0.154400306183885)
--(axis cs:117,0.131443242778599)
--(axis cs:133,0.118076671803937)
--(axis cs:152,0.10167221934638)
--(axis cs:173,0.0902166016678112)
--(axis cs:197,0.0758619966175401)
--(axis cs:225,0.0655923737413029)
--(axis cs:257,0.0562832957432159)
--(axis cs:293,0.051799160655624)
--(axis cs:334,0.0429258279865)
--(axis cs:381,0.0389567977348405)
--(axis cs:435,0.0327163570271921)
--(axis cs:496,0.0279332803946308)
--(axis cs:566,0.0251669003242921)
--(axis cs:645,0.0234156112224155)
--(axis cs:736,0.0201379574414179)
--(axis cs:839,0.0178109370556041)
--(axis cs:957,0.0159186513616694)
--(axis cs:1092,0.014406639002223)
--(axis cs:1245,0.0126171425666126)
--(axis cs:1420,0.0106901171643343)
--(axis cs:1620,0.00920765013527472)
--(axis cs:1847,0.00789055492500181)
--(axis cs:2107,0.00703387743823412)
--(axis cs:2402,0.00615593166232502)
--(axis cs:2740,0.00565881943849787)
--(axis cs:3125,0.00489057238455507)
--(axis cs:3125,0.0157548195534552)
--(axis cs:3125,0.0157548195534552)
--(axis cs:2740,0.018790384773913)
--(axis cs:2402,0.0216582711844604)
--(axis cs:2107,0.0246846073237788)
--(axis cs:1847,0.027304462449387)
--(axis cs:1620,0.0313656476828233)
--(axis cs:1420,0.038677684995896)
--(axis cs:1245,0.0434465878004848)
--(axis cs:1092,0.0493652734852193)
--(axis cs:957,0.0567704010601493)
--(axis cs:839,0.0658531422807714)
--(axis cs:736,0.0736078484085601)
--(axis cs:645,0.084522383706917)
--(axis cs:566,0.0943070809961415)
--(axis cs:496,0.107502838940612)
--(axis cs:435,0.12114627244244)
--(axis cs:381,0.140851540430554)
--(axis cs:334,0.160001129770351)
--(axis cs:293,0.180378655924983)
--(axis cs:257,0.210476316516657)
--(axis cs:225,0.245864545058275)
--(axis cs:197,0.278131034901982)
--(axis cs:173,0.33344711569058)
--(axis cs:152,0.384753681434941)
--(axis cs:133,0.44347607675223)
--(axis cs:117,0.476900578299822)
--(axis cs:102,0.557004848225432)
--(axis cs:90,0.635506756446305)
--(axis cs:78,0.76448592923395)
--(axis cs:69,0.895729035259465)
--(axis cs:60,1.00180281357973)
--(axis cs:53,1.18294073371699)
--(axis cs:46,1.40840362802322)
--(axis cs:40,1.66074002448463)
--(axis cs:35,1.85045115585802)
--(axis cs:31,2.16198319929571)
--(axis cs:27,2.59866850905066)
--(axis cs:24,2.84144105983819)
--(axis cs:21,3.24649681611683)
--(axis cs:18,3.99436311562557)
--(axis cs:16,4.57391375546863)
--(axis cs:14,5.50405279646971)
--(axis cs:12,6.81267740279234)
--(axis cs:10,8.28409390106291)
--(axis cs:9,10.2354562285067)
--(axis cs:8,13.9157588019604)
--(axis cs:7,18.5968606905406)
--(axis cs:6,28.2943050524512)
--(axis cs:5,12.6188787092591)
--cycle;

\path [draw=black, fill=black, opacity=0.2]
(axis cs:5,58.1842604312647)
--(axis cs:5,2.76182819340178)
--(axis cs:6,1.92278595860389)
--(axis cs:7,1.58375609139188)
--(axis cs:8,1.32581139621675)
--(axis cs:9,1.18582018392434)
--(axis cs:10,1.10538766025836)
--(axis cs:12,0.812083694974706)
--(axis cs:14,0.722373805211644)
--(axis cs:16,0.654449620400086)
--(axis cs:18,0.615829822476521)
--(axis cs:21,0.521671016396223)
--(axis cs:24,0.468932730382343)
--(axis cs:27,0.413823005644172)
--(axis cs:31,0.359263410437384)
--(axis cs:35,0.322563472209674)
--(axis cs:40,0.294631723974782)
--(axis cs:46,0.253673395443996)
--(axis cs:53,0.229902143537284)
--(axis cs:60,0.208515877688438)
--(axis cs:69,0.184129950058483)
--(axis cs:78,0.16004296430366)
--(axis cs:90,0.141971852739717)
--(axis cs:102,0.126904060695548)
--(axis cs:117,0.111478319287743)
--(axis cs:133,0.0988363470616239)
--(axis cs:152,0.0901187414411751)
--(axis cs:173,0.0772301344116921)
--(axis cs:197,0.0673730308260435)
--(axis cs:225,0.0599194942657746)
--(axis cs:257,0.0528610400427886)
--(axis cs:293,0.0477860114430197)
--(axis cs:334,0.0425524859929565)
--(axis cs:381,0.037591180067392)
--(axis cs:435,0.0325516862131565)
--(axis cs:496,0.0287156791388382)
--(axis cs:566,0.0260679361095809)
--(axis cs:645,0.0229826734720937)
--(axis cs:736,0.0202201520312405)
--(axis cs:839,0.0177391940066433)
--(axis cs:957,0.0157178085594354)
--(axis cs:1092,0.0143667052884339)
--(axis cs:1245,0.0125098878815767)
--(axis cs:1420,0.0106751224750082)
--(axis cs:1620,0.00905891756933283)
--(axis cs:1847,0.00808528882176896)
--(axis cs:2107,0.00709206165920099)
--(axis cs:2402,0.00631394102943061)
--(axis cs:2740,0.00557482866125629)
--(axis cs:3125,0.00486306728516227)
--(axis cs:3125,0.0156633923556246)
--(axis cs:3125,0.0156633923556246)
--(axis cs:2740,0.0184314279508045)
--(axis cs:2402,0.0210757845639611)
--(axis cs:2107,0.0239745594163923)
--(axis cs:1847,0.0269184780625771)
--(axis cs:1620,0.031542474596724)
--(axis cs:1420,0.0363099742237117)
--(axis cs:1245,0.0411104083352288)
--(axis cs:1092,0.0476089653938877)
--(axis cs:957,0.0536635887175313)
--(axis cs:839,0.0612133738654095)
--(axis cs:736,0.0694948666958743)
--(axis cs:645,0.0763525289772055)
--(axis cs:566,0.0856541452687503)
--(axis cs:496,0.0996221940298415)
--(axis cs:435,0.113705271589785)
--(axis cs:381,0.127364165996116)
--(axis cs:334,0.14387901162401)
--(axis cs:293,0.16410841741357)
--(axis cs:257,0.182979582537135)
--(axis cs:225,0.20529222172592)
--(axis cs:197,0.234879198910845)
--(axis cs:173,0.268695665560398)
--(axis cs:152,0.301724290286729)
--(axis cs:133,0.335218612767715)
--(axis cs:117,0.370155115645263)
--(axis cs:102,0.417419254932599)
--(axis cs:90,0.461910026965266)
--(axis cs:78,0.53671873523722)
--(axis cs:69,0.611203294057127)
--(axis cs:60,0.696726690603255)
--(axis cs:53,0.76415816863909)
--(axis cs:46,0.888106246040241)
--(axis cs:40,1.03650257040903)
--(axis cs:35,1.18339332284976)
--(axis cs:31,1.33050019081217)
--(axis cs:27,1.53419418942496)
--(axis cs:24,1.75203786483245)
--(axis cs:21,2.01784489335338)
--(axis cs:18,2.41850857040983)
--(axis cs:16,2.72117958646705)
--(axis cs:14,3.30837097822667)
--(axis cs:12,4.28284170786371)
--(axis cs:10,5.45180488420912)
--(axis cs:9,6.50207655290472)
--(axis cs:8,8.04579882940763)
--(axis cs:7,10.6477242966639)
--(axis cs:6,16.1159897654293)
--(axis cs:5,58.1842604312647)
--cycle;

\addplot [semithick, red]
table {%
5 1339.39187586308
6 37.8383508975358
7 17.9042860527561
8 11.8672105820341
9 8.59946684495409
10 6.75483254875141
12 4.77429543703417
14 3.68066477987804
16 2.99132881606268
18 2.51579752126284
21 2.02609350883913
24 1.7157838866792
27 1.48085792005149
31 1.2359901545351
35 1.06648000310381
40 0.899238434103623
46 0.762884072652914
53 0.646956510266816
60 0.557300597062472
69 0.477854308067839
78 0.41494100545837
90 0.352564842421012
102 0.308849000619508
117 0.267141456511377
133 0.234027696283085
152 0.204396333110165
173 0.177721589573252
197 0.155225910366267
225 0.135248555932591
257 0.117562572336278
293 0.103036299854865
334 0.0899794240329147
381 0.0790122539995398
435 0.0692700109321158
496 0.0598063190385439
566 0.0529633364017431
645 0.0465625614633293
736 0.0412627806971686
839 0.0359246654659635
957 0.0316414447986881
1092 0.02814626316685
1245 0.0242633386848663
1420 0.0214822446172743
1620 0.0187128366424912
1847 0.0162621380566438
2107 0.0142320386875472
2402 0.0125421903212071
2740 0.0109876662072
3125 0.00960530975393725
};
\addlegendentry{SCM}
\addplot [semithick, blue]
table {%
5 13.0866963480384
6 13.1205224645142
7 13.1194172801917
8 13.0977260418962
9 12.9985037545291
10 12.8833526314131
12 12.7172466286451
14 12.4247003480066
16 12.0883424873654
18 11.7743236866212
21 11.2950863826888
24 10.7960661114188
27 10.391852580641
31 9.88915861374079
35 9.4587504286012
40 8.92923948713324
46 8.37573721997182
53 7.83393341481327
60 7.36528506833028
69 6.81352401908443
78 6.34061561461192
90 5.80256122255818
102 5.33829786053111
117 4.86468228206466
133 4.43917107815959
152 4.00863774818992
173 3.6157837807004
197 3.24280887594556
225 2.88104183570782
257 2.54250761774411
293 2.23862223047683
334 1.96350105214629
381 1.71195584167852
435 1.47850327434424
496 1.27300588474789
566 1.08847281106969
645 0.927549310791041
736 0.78489786920605
839 0.660949752375838
957 0.55262023974788
1092 0.460608154035124
1245 0.381654473481287
1420 0.31524777159447
1620 0.258719029857698
1847 0.211411300129232
2107 0.172531248266185
2402 0.139473416044492
2740 0.112381799426292
3125 0.0904421215997814
};
\addlegendentry{LW linear}
\addplot [semithick, green]
table {%
5 14.676246326297
6 14.5623057377758
7 14.4459806799594
8 14.2930076313309
9 14.126411489948
10 13.9473760756023
12 13.5923522144865
14 13.1686357131013
16 12.7416741349006
18 12.3502832458664
21 11.7934792629218
24 11.2311966075373
27 10.7584449355857
31 10.2066608245467
35 9.72681886316821
40 9.1658315090183
46 8.58111640172262
53 8.00138934035259
60 7.50650969495947
69 6.92851893266919
78 6.43848287662133
90 5.88173596137307
102 5.40119608741117
117 4.91551357292855
133 4.47856946709
152 4.04020123328388
173 3.64256866516534
197 3.26156012549722
225 2.89650008823506
257 2.55616686451336
293 2.24686341426946
334 1.970580822105
381 1.71766207497945
435 1.48434550052295
496 1.27768845461084
566 1.09119518451254
645 0.929531014745667
736 0.786720461919476
839 0.66225869234181
957 0.553962443422753
1092 0.461712489512594
1245 0.382475813727722
1420 0.315803545689268
1620 0.259005051303242
1847 0.211449702560599
2107 0.172489494158965
2402 0.13947943536884
2740 0.112509420729167
3125 0.0905873648375186
};
\addlegendentry{OAS}
\addplot [semithick, orange]
table {%
5 9.78602074928054
6 13.1266713243575
7 8.85062667749818
8 6.87680737022616
9 5.59993369051492
10 4.719624550141
12 3.68358797737697
14 3.06420720243397
16 2.56322048977592
18 2.2110330360803
21 1.86639681429556
24 1.6116726838387
27 1.43198591983479
31 1.22341392197722
35 1.0642412249278
40 0.908099533126699
46 0.77234222507301
53 0.659730651528035
60 0.577967903234073
69 0.503545918593103
78 0.433597890559467
90 0.369408262892034
102 0.326564668592701
117 0.280367551349025
133 0.250013038187776
152 0.21822485490561
173 0.191082899671728
197 0.163615704633038
225 0.141778248036128
257 0.121494132145853
293 0.106340662385775
334 0.0936487760580232
381 0.0819833611021656
435 0.0709552738360469
496 0.0617549673474999
566 0.0555040603473852
645 0.0490811555826039
736 0.0433820816573781
839 0.0382256667636305
957 0.033731310554669
1092 0.0294676474527605
1245 0.0252957768984446
1420 0.0223511846315103
1620 0.0192250070116099
1847 0.0166244520955124
2107 0.0145988076249369
2402 0.0129192174573067
2740 0.0113447683118453
3125 0.00979796366478146
};
\addlegendentry{RMT}
\addplot [semithick, black]
table {%
5 26.8463558094513
6 6.89766112768263
7 4.86846018255836
8 3.90785840682891
9 3.18504649801154
10 2.74364924288728
12 2.14340913890811
14 1.77299966878736
16 1.50787533236729
18 1.31520705487384
21 1.1197457021765
24 0.980650151142531
27 0.87379714136001
31 0.75448759790259
35 0.675044756644629
40 0.591002336717281
46 0.520879334382895
53 0.458147735631673
60 0.408079476410402
69 0.362520576423649
78 0.323321389692273
90 0.282628051065518
102 0.253163716339692
117 0.224419629889183
133 0.201232748900125
152 0.179300408934432
173 0.159484454437225
197 0.14190299226855
225 0.125453730988181
257 0.110479331478326
293 0.0973780897928271
334 0.0861851426511023
381 0.0766869360067388
435 0.0677946669291132
496 0.0591315176428642
566 0.0526055747185848
645 0.0464754061147276
736 0.0414677621992497
839 0.0362990502645184
957 0.0320821455576465
1092 0.0286422333981974
1245 0.0248017721312785
1420 0.0219475786711884
1620 0.0191175823709442
1847 0.0165998770048738
2107 0.014502423479096
2402 0.0127389838641282
2740 0.0111444088571333
3125 0.0096973365020919
};
\addlegendentry{LW nonlinear}
\end{axis}

\end{tikzpicture}


==> Figures/mse_estimation_cov/64/plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.7\columnwidth,
height=6cm,
legend cell align={left},
legend columns=4, 
legend style={draw=none, at={(0.01, 0.01)},anchor=south west, /tikz/column 2/.style={column sep=5pt,}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of samples},
xmin=54.5437064962394, xmax=5035.09969603798,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
minor xtick={2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={MSE},
ymin=0.693515134191138, ymax=393.36384519283,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:67,294.865871319117)
--(axis cs:67,238.330784073259)
--(axis cs:74,164.348855763021)
--(axis cs:82,121.965497536927)
--(axis cs:91,98.6199002546785)
--(axis cs:101,77.8986850512319)
--(axis cs:112,64.5110757590583)
--(axis cs:124,53.0959813263766)
--(axis cs:138,46.0168662108216)
--(axis cs:153,38.932539796768)
--(axis cs:170,34.5020447219164)
--(axis cs:188,27.7906882269834)
--(axis cs:209,24.9829323337189)
--(axis cs:233,22.1163590622763)
--(axis cs:258,19.6127750825807)
--(axis cs:287,17.0487994137865)
--(axis cs:319,15.2261438040727)
--(axis cs:355,13.3631610648258)
--(axis cs:395,11.8840133473792)
--(axis cs:439,10.2660885107125)
--(axis cs:488,8.91443617396206)
--(axis cs:543,7.79820398447104)
--(axis cs:603,7.35792238536915)
--(axis cs:671,6.41297066345542)
--(axis cs:746,5.79211006632226)
--(axis cs:830,5.11404576106226)
--(axis cs:923,4.6352875572248)
--(axis cs:1026,4.1150075759724)
--(axis cs:1142,3.73422111105616)
--(axis cs:1270,3.33090048420274)
--(axis cs:1413,2.95016499206917)
--(axis cs:1571,2.60777778394566)
--(axis cs:1748,2.36456065408958)
--(axis cs:1944,2.07193904292356)
--(axis cs:2163,1.87390992717808)
--(axis cs:2406,1.66270767429875)
--(axis cs:2676,1.50521792083344)
--(axis cs:2977,1.34809955917241)
--(axis cs:3312,1.19254945348792)
--(axis cs:3684,1.07934013308951)
--(axis cs:4099,0.96047968666612)
--(axis cs:4099,1.04381290187984)
--(axis cs:4099,1.04381290187984)
--(axis cs:3684,1.19846922262115)
--(axis cs:3312,1.28998876551278)
--(axis cs:2977,1.46491400568557)
--(axis cs:2676,1.64831365994952)
--(axis cs:2406,1.82328086675913)
--(axis cs:2163,2.03618696892994)
--(axis cs:1944,2.28858362172197)
--(axis cs:1748,2.57791373673837)
--(axis cs:1571,2.84495157501159)
--(axis cs:1413,3.13215643591433)
--(axis cs:1270,3.61841255943788)
--(axis cs:1142,3.97999419476523)
--(axis cs:1026,4.38172151832401)
--(axis cs:923,4.99945698652285)
--(axis cs:830,5.52120011643734)
--(axis cs:746,6.353348808669)
--(axis cs:671,6.90049565555715)
--(axis cs:603,7.87190079526752)
--(axis cs:543,8.76985647599542)
--(axis cs:488,9.85683243636803)
--(axis cs:439,11.131188758783)
--(axis cs:395,12.5816061559492)
--(axis cs:355,14.360223279586)
--(axis cs:319,16.6080024500639)
--(axis cs:287,18.7750341060056)
--(axis cs:258,21.1652392215403)
--(axis cs:233,24.1854943555362)
--(axis cs:209,28.0564159895023)
--(axis cs:188,31.1933176133759)
--(axis cs:170,37.4786116120493)
--(axis cs:153,43.285036054798)
--(axis cs:138,52.0073958525302)
--(axis cs:124,60.6141023793068)
--(axis cs:112,72.9339442607042)
--(axis cs:101,89.182358025312)
--(axis cs:91,116.634486029571)
--(axis cs:82,143.194863403097)
--(axis cs:74,196.068637411762)
--(axis cs:67,294.865871319117)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:67,73.2355143988898)
--(axis cs:67,69.0910978864053)
--(axis cs:74,68.0742349128919)
--(axis cs:82,65.5355893594741)
--(axis cs:91,64.4510162584623)
--(axis cs:101,62.5321445088093)
--(axis cs:112,60.2442200045656)
--(axis cs:124,58.6163213988931)
--(axis cs:138,56.003179881028)
--(axis cs:153,54.2593902741528)
--(axis cs:170,51.981589938226)
--(axis cs:188,49.0871315790343)
--(axis cs:209,47.214569051787)
--(axis cs:233,44.3883506031396)
--(axis cs:258,42.1302740031445)
--(axis cs:287,39.3888305870524)
--(axis cs:319,37.0960172662821)
--(axis cs:355,35.1688422684565)
--(axis cs:395,32.2678403321549)
--(axis cs:439,30.0049851790348)
--(axis cs:488,28.1632234916332)
--(axis cs:543,25.3584825035874)
--(axis cs:603,23.8939589744225)
--(axis cs:671,21.9353558971538)
--(axis cs:746,20.2246071778189)
--(axis cs:830,18.1827973372856)
--(axis cs:923,16.5676700219869)
--(axis cs:1026,15.2365197509024)
--(axis cs:1142,13.5546028407459)
--(axis cs:1270,12.3925489045679)
--(axis cs:1413,11.0377229221129)
--(axis cs:1571,9.86290619913694)
--(axis cs:1748,8.81082398723062)
--(axis cs:1944,7.79893610261538)
--(axis cs:2163,6.96207311899121)
--(axis cs:2406,6.13057568459293)
--(axis cs:2676,5.41042321779665)
--(axis cs:2977,4.78729094003308)
--(axis cs:3312,4.16178537712798)
--(axis cs:3684,3.68226004580924)
--(axis cs:4099,3.2396558253728)
--(axis cs:4099,3.30400013791244)
--(axis cs:4099,3.30400013791244)
--(axis cs:3684,3.83269876752085)
--(axis cs:3312,4.29991843324113)
--(axis cs:2977,4.94048923182561)
--(axis cs:2676,5.59013649121934)
--(axis cs:2406,6.36424063087078)
--(axis cs:2163,7.1368035748089)
--(axis cs:1944,8.03971454643797)
--(axis cs:1748,9.15313250066261)
--(axis cs:1571,10.2287227738953)
--(axis cs:1413,11.4491227548243)
--(axis cs:1270,12.7390549719725)
--(axis cs:1142,13.9895260581424)
--(axis cs:1026,15.6074891441451)
--(axis cs:923,17.1646764047483)
--(axis cs:830,18.9284392548343)
--(axis cs:746,20.8702312462836)
--(axis cs:671,22.7783967372632)
--(axis cs:603,24.8058887780074)
--(axis cs:543,26.7607311932449)
--(axis cs:488,29.1901043185185)
--(axis cs:439,31.6088322567443)
--(axis cs:395,33.8202449914413)
--(axis cs:355,36.0445063628556)
--(axis cs:319,38.4452056581832)
--(axis cs:287,41.1147798618512)
--(axis cs:258,44.0372038594047)
--(axis cs:233,46.2489810331866)
--(axis cs:209,49.09234582901)
--(axis cs:188,51.2063634729634)
--(axis cs:170,53.8058600601267)
--(axis cs:153,57.0453584039822)
--(axis cs:138,58.3780732818972)
--(axis cs:124,61.5448427751147)
--(axis cs:112,63.808949787936)
--(axis cs:101,65.4904961679882)
--(axis cs:91,67.4751864900277)
--(axis cs:82,68.8351481506466)
--(axis cs:74,71.3071750265169)
--(axis cs:67,73.2355143988898)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:67,67.9887205353497)
--(axis cs:67,56.9382160302759)
--(axis cs:74,53.4351889868462)
--(axis cs:82,52.2199643866731)
--(axis cs:91,51.2947893084412)
--(axis cs:101,45.5661730243761)
--(axis cs:112,41.0332634969816)
--(axis cs:124,38.342695663345)
--(axis cs:138,33.985454976254)
--(axis cs:153,31.6611765232637)
--(axis cs:170,28.5305045184948)
--(axis cs:188,26.3490611734615)
--(axis cs:209,23.8598445991652)
--(axis cs:233,20.9752142850277)
--(axis cs:258,19.0587212850381)
--(axis cs:287,17.2315345213882)
--(axis cs:319,15.5413140692207)
--(axis cs:355,14.2981792582896)
--(axis cs:395,12.3430508881084)
--(axis cs:439,11.1795083241137)
--(axis cs:488,10.3825088351284)
--(axis cs:543,9.09812789005771)
--(axis cs:603,8.17180810486699)
--(axis cs:671,7.4625544405577)
--(axis cs:746,6.51258743347496)
--(axis cs:830,5.91831265896048)
--(axis cs:923,5.29481078801013)
--(axis cs:1026,5.0578662193213)
--(axis cs:1142,4.2100762626664)
--(axis cs:1270,4.04608659758545)
--(axis cs:1413,3.42223239162936)
--(axis cs:1571,3.09121900227726)
--(axis cs:1748,2.8839799635104)
--(axis cs:1944,2.62601216114709)
--(axis cs:2163,2.2494408553515)
--(axis cs:2406,2.12721014538968)
--(axis cs:2676,1.87714696571215)
--(axis cs:2977,1.71700892023328)
--(axis cs:3312,1.54584256144927)
--(axis cs:3684,1.45213951852245)
--(axis cs:4099,1.32498712539862)
--(axis cs:4099,1.52599891069994)
--(axis cs:4099,1.52599891069994)
--(axis cs:3684,1.89745837961286)
--(axis cs:3312,1.87097664468511)
--(axis cs:2977,2.03665692005209)
--(axis cs:2676,2.69986607479708)
--(axis cs:2406,2.62523769247898)
--(axis cs:2163,3.10752604834604)
--(axis cs:1944,3.0288251475773)
--(axis cs:1748,3.86475271153748)
--(axis cs:1571,3.66577458727259)
--(axis cs:1413,4.59779229308132)
--(axis cs:1270,4.53107158313983)
--(axis cs:1142,5.45430293651834)
--(axis cs:1026,5.72914690727535)
--(axis cs:923,6.29737566264127)
--(axis cs:830,7.31778894347921)
--(axis cs:746,7.97373188733248)
--(axis cs:671,8.93045031589675)
--(axis cs:603,10.1906904472636)
--(axis cs:543,11.0625030628334)
--(axis cs:488,12.7177019228362)
--(axis cs:439,13.5585568728065)
--(axis cs:395,14.4082953187615)
--(axis cs:355,16.7866775503515)
--(axis cs:319,17.1400159948012)
--(axis cs:287,21.3813831116821)
--(axis cs:258,21.471867182437)
--(axis cs:233,24.7974314507153)
--(axis cs:209,28.7004865055084)
--(axis cs:188,33.9731814424598)
--(axis cs:170,34.4423579835233)
--(axis cs:153,36.9387238866076)
--(axis cs:138,44.0385486057034)
--(axis cs:124,45.4367339100411)
--(axis cs:112,52.5393925297871)
--(axis cs:101,58.6343814094444)
--(axis cs:91,67.0939092775183)
--(axis cs:82,69.4945729483644)
--(axis cs:74,80.7156131973409)
--(axis cs:67,67.9887205353497)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:67,58.2073359081344)
--(axis cs:67,50.4751332693405)
--(axis cs:74,47.4608994469279)
--(axis cs:82,40.0709332793526)
--(axis cs:91,36.1384513124675)
--(axis cs:101,32.4884988381463)
--(axis cs:112,28.6887460790733)
--(axis cs:124,25.9995851652298)
--(axis cs:138,23.2231013465439)
--(axis cs:153,21.3742278941243)
--(axis cs:170,19.3329857550027)
--(axis cs:188,16.9468156833176)
--(axis cs:209,15.4846541598624)
--(axis cs:233,14.4674272711513)
--(axis cs:258,12.9306257075172)
--(axis cs:287,11.7530995960275)
--(axis cs:319,10.4663686553386)
--(axis cs:355,9.5277725959646)
--(axis cs:395,8.67987518968485)
--(axis cs:439,7.89639990010616)
--(axis cs:488,7.0558547009894)
--(axis cs:543,6.20569363987071)
--(axis cs:603,5.90891681367671)
--(axis cs:671,5.18967084825658)
--(axis cs:746,4.8928310283333)
--(axis cs:830,4.2005534807745)
--(axis cs:923,3.89125293911467)
--(axis cs:1026,3.53319441942322)
--(axis cs:1142,3.27964081851933)
--(axis cs:1270,2.94656203128598)
--(axis cs:1413,2.61209329974674)
--(axis cs:1571,2.36711411948478)
--(axis cs:1748,2.15466035868643)
--(axis cs:1944,1.9043928558145)
--(axis cs:2163,1.72450329647594)
--(axis cs:2406,1.53867565608982)
--(axis cs:2676,1.40846747107903)
--(axis cs:2977,1.26927478123027)
--(axis cs:3312,1.12255634200095)
--(axis cs:3684,1.03644418737234)
--(axis cs:4099,0.925179230354561)
--(axis cs:4099,0.993930321009868)
--(axis cs:4099,0.993930321009868)
--(axis cs:3684,1.13487876675387)
--(axis cs:3312,1.21037855284108)
--(axis cs:2977,1.3716526163352)
--(axis cs:2676,1.51468035589213)
--(axis cs:2406,1.7046196994023)
--(axis cs:2163,1.85643012428234)
--(axis cs:1944,2.08232525216459)
--(axis cs:1748,2.33862474993864)
--(axis cs:1571,2.56418652581619)
--(axis cs:1413,2.8192285641457)
--(axis cs:1270,3.15260683909513)
--(axis cs:1142,3.41439005936102)
--(axis cs:1026,3.79409773982578)
--(axis cs:923,4.20876781853276)
--(axis cs:830,4.66938157990722)
--(axis cs:746,5.14810213244774)
--(axis cs:671,5.68331487910264)
--(axis cs:603,6.21028974168554)
--(axis cs:543,7.05594659046048)
--(axis cs:488,7.52326213326013)
--(axis cs:439,8.44517880453224)
--(axis cs:395,9.15906829617444)
--(axis cs:355,10.3627821387798)
--(axis cs:319,11.3783698116482)
--(axis cs:287,12.4708135898274)
--(axis cs:258,13.9472261503232)
--(axis cs:233,15.2536383827563)
--(axis cs:209,16.8323439963807)
--(axis cs:188,18.552050830111)
--(axis cs:170,20.5870076828703)
--(axis cs:153,22.6753575007975)
--(axis cs:138,24.9985043783257)
--(axis cs:124,28.4319329365495)
--(axis cs:112,32.1585408724833)
--(axis cs:101,34.6955840087617)
--(axis cs:91,39.9925909517635)
--(axis cs:82,45.3192710966742)
--(axis cs:74,51.8840175396377)
--(axis cs:67,58.2073359081344)
--cycle;

\addplot [semithick, red]
table {%
67 270.439885940652
74 180.728537317336
82 132.602926217952
91 105.070644392087
101 82.3567628553773
112 69.1613881842504
124 56.9433430305018
138 48.7500703600553
153 41.0459975271754
170 35.816932034474
188 29.9111701996579
209 26.6194164141169
233 23.1094829509012
258 20.4822255697646
287 17.8900110658912
319 15.8697405687855
355 13.8968863416416
395 12.2751526270243
439 10.7093946312724
488 9.43231635968347
543 8.37916758181767
603 7.63793727158547
671 6.68728385779413
746 6.03722497140275
830 5.26942805662232
923 4.76594095677369
1026 4.2538528278127
1142 3.85740115668529
1270 3.47292052573502
1413 3.06913499280452
1571 2.74442588330382
1748 2.46338843049286
1944 2.1579398408475
2163 1.96754852709258
2406 1.75040411298841
2676 1.57752889346917
2977 1.42529179160625
3312 1.24081672570664
3684 1.15346429160262
4099 1.01133483958611
};
\addlegendentry{SCM}
\addplot [semithick, blue]
table {%
67 71.0841543825986
74 69.759590584883
82 67.4526547408611
91 66.1091638085566
101 64.0513207249562
112 62.068557923034
124 60.0328388177133
138 56.8795653307675
153 55.5722934111604
170 52.733596835228
188 50.1673729338885
209 47.9057188059181
233 45.3619230400129
258 43.1278498207355
287 40.3075469809855
319 37.8955278788245
355 35.5811309743368
395 32.8764267516473
439 30.7306053806248
488 28.6320871736635
543 26.2457066251871
603 24.4245358818391
671 22.3948879788226
746 20.5147383816144
830 18.5421672234776
923 16.8419040599065
1026 15.3886308136067
1142 13.8124493244847
1270 12.5246113984328
1413 11.2130557806831
1571 10.0276840075408
1748 8.97256847597262
1944 7.90900536643476
2163 7.07088401157103
2406 6.26211737478277
2676 5.50174701463423
2977 4.86967548723701
3312 4.22413605103377
3684 3.77350458731651
4099 3.27540197014992
};
\addlegendentry{LW}
\addplot [semithick, green]
table {%
67 63.6002998908804
74 63.6451773896934
82 58.5456873515249
91 59.5588501748923
101 52.3051954448225
112 45.8860627406373
124 41.5680868489299
138 38.7996869934967
153 34.6509144947973
170 31.7307479182067
188 28.2779983884403
209 25.9769669207463
233 22.9345626399822
258 20.3670329380212
287 18.9834948096456
319 16.4762579942334
355 15.2582139232459
395 13.5252778244396
439 12.2801834149388
488 11.2104446166386
543 9.8941273805618
603 9.07159722945281
671 8.06661837669301
746 7.20542818107822
830 6.43018231015006
923 5.89007162014603
1026 5.3895324969729
1142 4.82771216628105
1270 4.2792628086253
1413 3.92372164954471
1571 3.44367205783044
1748 3.2147987645698
1944 2.7855792837295
2163 2.59322418787904
2406 2.3470236142881
2676 2.14246447290733
2977 1.85352278803552
3312 1.66701366851909
3684 1.61637510889889
4099 1.40361392705369
};
\addlegendentry{RMT}
\addplot [semithick, orange]
table {%
67 54.0504447406099
74 48.8883673944817
82 42.3643610064257
91 38.1716902267078
101 33.6494493119977
112 30.4397429814356
124 27.1909221368684
138 24.2919162798889
153 21.9286887423945
170 19.864673830198
188 17.7268713313884
209 16.1510264702372
233 14.8014348386932
258 13.3578061002722
287 12.0931702783684
319 10.9309318985975
355 9.98001986900867
395 8.93172604379441
439 8.14033561842745
488 7.31120116421137
543 6.6112185539835
603 6.07347387029247
671 5.48395878201396
746 5.01059013171097
830 4.41719332701894
923 4.02991221150769
1026 3.66000680684214
1142 3.34210912937626
1270 3.04649715201581
1413 2.73183014565259
1571 2.46129787377792
1748 2.22819370967265
1944 1.96709223138732
2163 1.8071781743063
2406 1.62369951256127
2676 1.46366886625028
2977 1.33670941602367
3312 1.16586206205988
3684 1.09768855819085
4099 0.965173041882722
};
\addlegendentry{LW-NL}
\end{axis}
\end{tikzpicture}


==> Figures/mse_iteration/mse_iteration.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\columnwidth,
height=6cm,
legend cell align={left},
legend style={draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={iteration},
xmin=-0.1, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
ymin=0.00185502468552686, ymax=31.5127497743851,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,20.2398534810237)
--(axis cs:0,20.2398534810237)
--(axis cs:1,12.4991008901501)
--(axis cs:2,4.67986487340057)
--(axis cs:3,2.88570735751221)
--(axis cs:4,1.0750914115275)
--(axis cs:5,0.572186836349737)
--(axis cs:6,0.0340889150191977)
--(axis cs:7,0.0188273555650184)
--(axis cs:8,0.0164419874210124)
--(axis cs:9,0.0162350371400239)
--(axis cs:10,0.0167964914326995)
--(axis cs:11,0.0168014503663486)
--(axis cs:12,0.0168446409133777)
--(axis cs:13,0.0169123486082042)
--(axis cs:14,0.0169407877853416)
--(axis cs:15,0.0164986880433986)
--(axis cs:16,0.0183137328383872)
--(axis cs:17,0.0213022882763265)
--(axis cs:18,0.0231730612431344)
--(axis cs:18,0.0364651895819845)
--(axis cs:18,0.0364651895819845)
--(axis cs:17,0.0336857257021297)
--(axis cs:16,0.0350642018871033)
--(axis cs:15,0.0358128830641063)
--(axis cs:14,0.0363825501407153)
--(axis cs:13,0.0366213665733975)
--(axis cs:12,0.0378601935907019)
--(axis cs:11,0.0397923813947816)
--(axis cs:10,0.0450815572720144)
--(axis cs:9,0.0777346765326108)
--(axis cs:8,0.224240910534285)
--(axis cs:7,0.568379920321504)
--(axis cs:6,1.36446320706867)
--(axis cs:5,2.61114225292828)
--(axis cs:4,2.96666407383339)
--(axis cs:3,3.23843354444121)
--(axis cs:2,4.86714647849242)
--(axis cs:1,12.5115265036264)
--(axis cs:0,20.2398534810237)
--cycle;

\path [draw=green01270, fill=green01270, opacity=0.3]
(axis cs:0,20.2398534810237)
--(axis cs:0,20.2398534810237)
--(axis cs:1,14.2599478907017)
--(axis cs:2,8.92293421911292)
--(axis cs:3,6.1727392771008)
--(axis cs:4,6.40554486542157)
--(axis cs:5,7.42443013376965)
--(axis cs:6,7.26010896478584)
--(axis cs:7,7.41689198305424)
--(axis cs:8,7.46602218392302)
--(axis cs:9,7.48854358644745)
--(axis cs:10,7.4954581032596)
--(axis cs:11,7.5028505689662)
--(axis cs:12,7.507363182864)
--(axis cs:13,7.5162932672162)
--(axis cs:14,7.54241861226889)
--(axis cs:15,7.56613856521683)
--(axis cs:16,7.59751454505805)
--(axis cs:17,7.61785348032476)
--(axis cs:18,7.66876539200264)
--(axis cs:19,7.66761969372868)
--(axis cs:20,7.83780164394383)
--(axis cs:21,7.84322945219655)
--(axis cs:21,7.84322945219655)
--(axis cs:21,7.84322945219655)
--(axis cs:20,7.83780164394383)
--(axis cs:19,7.8180478980771)
--(axis cs:18,7.8470548004764)
--(axis cs:17,7.89014391024669)
--(axis cs:16,7.93216953374447)
--(axis cs:15,7.89557136982319)
--(axis cs:14,7.88917659094287)
--(axis cs:13,7.87946089166351)
--(axis cs:12,7.87239070542018)
--(axis cs:11,7.86980578855484)
--(axis cs:10,7.87136135024433)
--(axis cs:9,7.87405411582092)
--(axis cs:8,7.89810564924487)
--(axis cs:7,7.96811631019448)
--(axis cs:6,8.22842531215863)
--(axis cs:5,8.82302440612238)
--(axis cs:4,7.71706356391931)
--(axis cs:3,6.70810783360082)
--(axis cs:2,9.42736438594104)
--(axis cs:1,14.3517189615472)
--(axis cs:0,20.2398534810237)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,20.2398534810237)
--(axis cs:0,20.2398534810237)
--(axis cs:1,14.3139966160502)
--(axis cs:2,9.21615111871042)
--(axis cs:3,6.28826522177772)
--(axis cs:4,6.4607638483919)
--(axis cs:5,7.33932831048287)
--(axis cs:6,7.43045541699614)
--(axis cs:7,7.60060985993271)
--(axis cs:8,7.65965331468783)
--(axis cs:9,7.68755263502601)
--(axis cs:10,7.70095822935725)
--(axis cs:11,7.70650358000301)
--(axis cs:12,7.70969259569863)
--(axis cs:13,7.71520791319971)
--(axis cs:14,7.71005291995374)
--(axis cs:15,7.69469037671917)
--(axis cs:16,7.72066746569879)
--(axis cs:17,7.74147610339255)
--(axis cs:18,7.74720305194741)
--(axis cs:19,7.86110183514942)
--(axis cs:19,7.86110183514942)
--(axis cs:19,7.86110183514942)
--(axis cs:18,8.03046363474234)
--(axis cs:17,8.07336362358927)
--(axis cs:16,8.07152176444949)
--(axis cs:15,8.05470672175881)
--(axis cs:14,8.03590206878629)
--(axis cs:13,8.03330674999114)
--(axis cs:12,8.03146146044964)
--(axis cs:11,8.02963092443068)
--(axis cs:10,8.03178710485704)
--(axis cs:9,8.03554134008331)
--(axis cs:8,8.06057114744135)
--(axis cs:7,8.14952054630344)
--(axis cs:6,8.50892178606761)
--(axis cs:5,9.01606326956083)
--(axis cs:4,7.82275704030037)
--(axis cs:3,6.81359801310973)
--(axis cs:2,9.65580016461096)
--(axis cs:1,14.393686139361)
--(axis cs:0,20.2398534810237)
--cycle;

\path [draw=darkturquoise0191191, fill=darkturquoise0191191, opacity=0.3]
(axis cs:0,20.2398534810237)
--(axis cs:0,20.2398534810237)
--(axis cs:1,12.4784781970505)
--(axis cs:2,4.09981973543514)
--(axis cs:3,1.83332827492497)
--(axis cs:4,1.1599985629575)
--(axis cs:5,0.201724941223165)
--(axis cs:6,0.0241081639027545)
--(axis cs:7,0.0359360024873848)
--(axis cs:8,0.030243984161505)
--(axis cs:9,0.036199610161892)
--(axis cs:10,0.0389315934835895)
--(axis cs:11,0.0413464707573272)
--(axis cs:12,0.0435708928374751)
--(axis cs:13,0.0435719006694473)
--(axis cs:14,0.0477381897718535)
--(axis cs:15,0.0466000535197201)
--(axis cs:16,0.0482153871651817)
--(axis cs:16,0.0604559051427624)
--(axis cs:16,0.0604559051427624)
--(axis cs:15,0.0615969247126242)
--(axis cs:14,0.0741684571737976)
--(axis cs:13,0.073140003724847)
--(axis cs:12,0.0722002070176215)
--(axis cs:11,0.0714238245945736)
--(axis cs:10,0.0717695362631385)
--(axis cs:9,0.0745088645313488)
--(axis cs:8,0.0992153614008783)
--(axis cs:7,0.127044760635263)
--(axis cs:6,0.0531470940839386)
--(axis cs:5,0.242262874380928)
--(axis cs:4,1.32071204893679)
--(axis cs:3,1.90428574293866)
--(axis cs:2,4.28573878803838)
--(axis cs:1,12.4835223498117)
--(axis cs:0,20.2398534810237)
--cycle;

\path [draw=darkviolet1910191, fill=darkviolet1910191, opacity=0.3]
(axis cs:0,20.2398534810237)
--(axis cs:0,20.2398534810237)
--(axis cs:1,12.4815304996579)
--(axis cs:2,4.29692104067005)
--(axis cs:3,1.90155996902954)
--(axis cs:4,1.26681372977049)
--(axis cs:5,0.206228106183548)
--(axis cs:6,0.0461846470457834)
--(axis cs:7,0.00727708919056645)
--(axis cs:8,0.00444541458741207)
--(axis cs:9,0.00381202360305552)
--(axis cs:10,0.00343691573288442)
--(axis cs:11,0.00322332794787117)
--(axis cs:12,0.00318090232296529)
--(axis cs:13,0.00312367933399009)
--(axis cs:14,0.00312117489394703)
--(axis cs:15,0.00312989374616521)
--(axis cs:16,0.00312261335231817)
--(axis cs:17,0.00311808696194447)
--(axis cs:18,0.00311709030684388)
--(axis cs:19,0.00312353619356553)
--(axis cs:20,0.00313488604711713)
--(axis cs:21,0.00315329352832266)
--(axis cs:22,0.00313934940797598)
--(axis cs:23,0.00313353740579725)
--(axis cs:24,0.00312452799566201)
--(axis cs:25,0.00312799832171506)
--(axis cs:26,0.0031262828705563)
--(axis cs:27,0.00312355045698335)
--(axis cs:28,0.00311389807856909)
--(axis cs:29,0.00311179636223674)
--(axis cs:30,0.0031132516467511)
--(axis cs:31,0.00306113100705044)
--(axis cs:32,0.00307714785136851)
--(axis cs:33,0.00304409395274061)
--(axis cs:34,0.00306916600899806)
--(axis cs:35,0.0030343892705121)
--(axis cs:36,0.00303463329576796)
--(axis cs:37,0.00303716514101897)
--(axis cs:38,0.00303963641330633)
--(axis cs:39,0.00311990464829784)
--(axis cs:40,0.00315919701716498)
--(axis cs:41,0.00315481075803918)
--(axis cs:42,0.00316023365659269)
--(axis cs:43,0.00315979541369963)
--(axis cs:44,0.00315815240052234)
--(axis cs:45,0.00311601423045768)
--(axis cs:46,0.00315828436963978)
--(axis cs:47,0.00308635836975119)
--(axis cs:48,0.00302718523541201)
--(axis cs:49,0.00302621744468412)
--(axis cs:50,0.00299385710355944)
--(axis cs:51,0.00297919545472772)
--(axis cs:52,0.00297107394031857)
--(axis cs:53,0.00297133627888808)
--(axis cs:54,0.00297095822164145)
--(axis cs:55,0.00298865636882412)
--(axis cs:56,0.0030254910373631)
--(axis cs:57,0.00307812056748437)
--(axis cs:58,0.00307530738783606)
--(axis cs:59,0.00307969395554649)
--(axis cs:60,0.00305396119563578)
--(axis cs:61,0.00297822667986084)
--(axis cs:62,0.00298251090060266)
--(axis cs:63,0.00294666079372538)
--(axis cs:64,0.00293797825366746)
--(axis cs:65,0.00293110045924981)
--(axis cs:66,0.00292000593772178)
--(axis cs:67,0.00297577357142128)
--(axis cs:68,0.00304900759593814)
--(axis cs:69,0.00303448896380171)
--(axis cs:70,0.00311472908729126)
--(axis cs:71,0.00308009434546912)
--(axis cs:72,0.0031738941485334)
--(axis cs:73,0.00316213137113064)
--(axis cs:74,0.0031392442914207)
--(axis cs:75,0.00312158634586122)
--(axis cs:76,0.00308623251881578)
--(axis cs:77,0.00306276585639263)
--(axis cs:78,0.00301778453192198)
--(axis cs:79,0.00300634464739852)
--(axis cs:80,0.00303689964661294)
--(axis cs:81,0.00299010165469351)
--(axis cs:82,0.00297557328834844)
--(axis cs:83,0.00292351661043345)
--(axis cs:84,0.00291772889868639)
--(axis cs:85,0.00291317663973732)
--(axis cs:86,0.00290019255592042)
--(axis cs:87,0.00289072292912125)
--(axis cs:88,0.00288820908684555)
--(axis cs:89,0.00313418611694759)
--(axis cs:90,0.00327221463394407)
--(axis cs:91,0.00302386995065798)
--(axis cs:92,0.00293688275484942)
--(axis cs:93,0.00293657535955687)
--(axis cs:94,0.00293243051903494)
--(axis cs:95,0.00293218501106539)
--(axis cs:96,0.00293222472032092)
--(axis cs:97,0.0029240735014347)
--(axis cs:98,0.00292402022539667)
--(axis cs:99,0.00291992571793311)
--(axis cs:100,0.00291992147960144)
--(axis cs:100,0.00955380525640863)
--(axis cs:100,0.00955380525640863)
--(axis cs:99,0.00955489215838229)
--(axis cs:98,0.00940263322507785)
--(axis cs:97,0.00940323811075066)
--(axis cs:96,0.00909837936051029)
--(axis cs:95,0.00909922950577585)
--(axis cs:94,0.00909986506825843)
--(axis cs:93,0.00894822593209964)
--(axis cs:92,0.0089488909170186)
--(axis cs:91,0.00879057634604876)
--(axis cs:90,0.0087703561690065)
--(axis cs:89,0.00904091738936674)
--(axis cs:88,0.009006629689877)
--(axis cs:87,0.00898915737476655)
--(axis cs:86,0.0103585957180039)
--(axis cs:85,0.010878952828411)
--(axis cs:84,0.0108098730650499)
--(axis cs:83,0.0107406793651614)
--(axis cs:82,0.0104510623053396)
--(axis cs:81,0.0104110736968976)
--(axis cs:80,0.0103575619344988)
--(axis cs:79,0.0103176792360954)
--(axis cs:78,0.0102907652023435)
--(axis cs:77,0.0101447469023546)
--(axis cs:76,0.00999305498675339)
--(axis cs:75,0.0101004377222153)
--(axis cs:74,0.0100737106325081)
--(axis cs:73,0.0100374536787288)
--(axis cs:72,0.0104548660947733)
--(axis cs:71,0.0104014425246663)
--(axis cs:70,0.0103218089428358)
--(axis cs:69,0.0104426477531083)
--(axis cs:68,0.0104411590296086)
--(axis cs:67,0.0109032097079922)
--(axis cs:66,0.0105670088351907)
--(axis cs:65,0.0104412544774824)
--(axis cs:64,0.0104398272982936)
--(axis cs:63,0.0104376347827335)
--(axis cs:62,0.0108681184138878)
--(axis cs:61,0.0110541547616209)
--(axis cs:60,0.0109886927630625)
--(axis cs:59,0.011050961387017)
--(axis cs:58,0.0110518797915992)
--(axis cs:57,0.0110483985911132)
--(axis cs:56,0.0110443137389939)
--(axis cs:55,0.0110455109194127)
--(axis cs:54,0.0111203720448413)
--(axis cs:53,0.0110377887904728)
--(axis cs:52,0.0110093467715246)
--(axis cs:51,0.0110137852134683)
--(axis cs:50,0.0110076548206253)
--(axis cs:49,0.010901198416459)
--(axis cs:48,0.0107280294319084)
--(axis cs:47,0.0105177018130149)
--(axis cs:46,0.010728522247518)
--(axis cs:45,0.0107231085194833)
--(axis cs:44,0.0105351480002797)
--(axis cs:43,0.0105536317654251)
--(axis cs:42,0.0107298190451413)
--(axis cs:41,0.0108408837012726)
--(axis cs:40,0.0108032467705084)
--(axis cs:39,0.010809921687283)
--(axis cs:38,0.0109120857111618)
--(axis cs:37,0.0109755286035062)
--(axis cs:36,0.0108581847527652)
--(axis cs:35,0.0108382911022183)
--(axis cs:34,0.0108029852293727)
--(axis cs:33,0.0108426280616672)
--(axis cs:32,0.0107973326580203)
--(axis cs:31,0.0108269333173796)
--(axis cs:30,0.0109587831224011)
--(axis cs:29,0.0108427450601274)
--(axis cs:28,0.0109174537581877)
--(axis cs:27,0.010909501519269)
--(axis cs:26,0.0109772707902533)
--(axis cs:25,0.0109642139855248)
--(axis cs:24,0.0109722287183729)
--(axis cs:23,0.0109766944011583)
--(axis cs:22,0.011001108409474)
--(axis cs:21,0.011022850395901)
--(axis cs:20,0.010972253457087)
--(axis cs:19,0.0109582610572517)
--(axis cs:18,0.0109336629765758)
--(axis cs:17,0.010913817877843)
--(axis cs:16,0.0109404264154258)
--(axis cs:15,0.0109779777539393)
--(axis cs:14,0.0110799827527342)
--(axis cs:13,0.0113257869266612)
--(axis cs:12,0.01204825346866)
--(axis cs:11,0.0155547910137296)
--(axis cs:10,0.0383895531289296)
--(axis cs:9,0.0985245209196138)
--(axis cs:8,0.436092163077067)
--(axis cs:7,0.886243089348843)
--(axis cs:6,1.87074401777809)
--(axis cs:5,3.13139710017079)
--(axis cs:4,4.03415629435882)
--(axis cs:3,4.27694551918637)
--(axis cs:2,4.4814696808433)
--(axis cs:1,12.4887383424831)
--(axis cs:0,20.2398534810237)
--cycle;

\addplot [semithick, blue]
table {%
0 20.2398534810237
1 12.5051399454974
2 4.77410126908535
3 3.04943885239884
4 1.83287120067779
5 1.08136494028163
6 0.351841841057622
7 0.154687560247043
8 0.0657238575079157
9 0.0370101157481803
10 0.0297922684878376
11 0.0276710070689193
12 0.0269848815573062
13 0.0266064970150147
14 0.0263053266896872
15 0.0258964529322163
16 0.0260489923545703
17 0.0254406703807811
18 0.0298191254125594
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
};
\addlegendentry{SCM}
\addplot [semithick, green01270]
table {%
0 20.2398534810237
1 14.3062384942996
2 9.17838568265031
3 6.45271875007673
4 6.9885501980497
5 7.99604426499283
6 7.64274337491052
7 7.69194674005992
8 7.67595518553411
9 7.68002385451216
10 7.68133933832155
11 7.68667268900494
12 7.68968903706983
13 7.69849343761856
14 7.70386276047135
15 7.71800021187708
16 7.71719069019958
17 7.73092231348529
18 7.742443893958
19 7.72999876705468
20 7.83780164394383
21 7.84322945219655
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
};
\addlegendentry{LW linear}
\addplot [semithick, red]
table {%
0 20.2398534810237
1 14.353491858304
2 9.43535918945406
3 6.56181131632443
4 7.05977129873939
5 8.14944380686404
6 7.83389559882885
7 7.87190138310102
8 7.85537727824357
9 7.85934714821872
10 7.86297345813823
11 7.86656906258846
12 7.86972303208463
13 7.87209341672089
14 7.87208212518206
15 7.87454693364387
16 7.89544215184673
17 7.8879900266939
18 7.8761792000927
19 7.86110183514942
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
};
\addlegendentry{OAS}
\addplot [semithick, darkturquoise0191191]
table {%
0 20.2398534810237
1 12.4808416450358
2 4.19369459593088
3 1.87274583595159
4 1.2597449944868
5 0.226659333065694
6 0.0412378872500468
7 0.0834366085935366
8 0.0538065549984235
9 0.0545078387219936
10 0.0543110938282642
11 0.0555917625412838
12 0.0565698243090432
13 0.0579751230018934
14 0.0595638058127945
15 0.0548055439388746
16 0.054335646153972
17 nan
18 nan
19 nan
20 nan
21 nan
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
60 nan
61 nan
62 nan
63 nan
64 nan
65 nan
66 nan
67 nan
68 nan
69 nan
70 nan
71 nan
72 nan
73 nan
74 nan
75 nan
76 nan
77 nan
78 nan
79 nan
80 nan
81 nan
82 nan
83 nan
84 nan
85 nan
86 nan
87 nan
88 nan
89 nan
90 nan
91 nan
92 nan
93 nan
94 nan
95 nan
96 nan
97 nan
98 nan
99 nan
100 nan
};
\addlegendentry{LW nonlinear}
\addplot [semithick, darkviolet1910191]
table {%
0 20.2398534810237
1 12.4849454985754
2 4.38985446210454
3 3.78890762862372
4 2.65379303999714
5 1.34299905729867
6 0.660755526243356
7 0.235202104345185
8 0.0836089434770521
9 0.0328392212580422
10 0.0152383782743882
11 0.00913757710183963
12 0.0073395377340959
13 0.00675220293404133
14 0.00654452900770296
15 0.00650667700231331
16 0.00649972704616554
17 0.00650045950153717
18 0.00651011009723635
19 0.00651182035724732
20 0.00651498029814794
21 0.00652422463082365
22 0.0065246255535309
23 0.00652823340244216
24 0.00652616980138664
25 0.00652308185480146
26 0.0065258923633886
27 0.00652943806780616
28 0.00652794769185698
29 0.00651382601684437
30 0.00652444993547897
31 0.00649156818597608
32 0.00650268731377007
33 0.00650037242909614
34 0.00647685030935553
35 0.00646252180518286
36 0.00649253350772702
37 0.00650107703639765
38 0.00650967397111065
39 0.00647239200997801
40 0.00648936548212039
41 0.00648860942862429
42 0.00645691028912356
43 0.00641259407620643
44 0.00642376461489597
45 0.00642619024981399
46 0.00641660187011509
47 0.00635829157166954
48 0.00637922904101642
49 0.00641994781697144
50 0.00640331400792049
51 0.00639892838064257
52 0.00639726277070884
53 0.00642646508721165
54 0.00647930570277679
55 0.00646103988213072
56 0.00652885159900646
57 0.0065100467740101
58 0.00649680059326569
59 0.00649778445888401
60 0.00648581548108774
61 0.0064935016805139
62 0.00651438162523877
63 0.00642089255393926
64 0.0064567234624464
65 0.00651438819026758
66 0.00650618275830938
67 0.00658947027937457
68 0.00646931409216319
69 0.00637954492182411
70 0.00637273781463488
71 0.00644558019202535
72 0.00653223870488703
73 0.00636291729514836
74 0.00643623788301579
75 0.00645629435169436
76 0.00645505894053917
77 0.00642557033888724
78 0.00644231557724269
79 0.00652526317070573
80 0.00660584314277318
81 0.00660554048875833
82 0.00666101047039239
83 0.00673768787237661
84 0.00664137450643412
85 0.00664770617963185
86 0.00645172443400359
87 0.00635053668874626
88 0.00634099989579424
89 0.00654877109854481
90 0.00656378174847595
91 0.00660015246462207
92 0.00670149678843198
93 0.00670219898102598
94 0.0065994882485597
95 0.00659865129172461
96 0.00659665207732388
97 0.00661666634820762
98 0.00661723246562535
99 0.00674510142997628
100 0.00674541018221875
};
\addlegendentry{RMT}
\end{axis}

\end{tikzpicture}


==> Figures/mse_mean.tex <==
\begin{center}
\begin{tikzpicture}

    \begin{semilogxaxis}[
        width  =0.5\linewidth,
        height =5cm,
        at     ={(0,0)},
        %
        xlabel={Number of samples $\nsamples$},
        xmin=60, xmax=350,
        minor xtick={70,80,90,200,300},
        xtick={100,200, 300},
        xticklabels={
          \(\textstyle {10^{2}}\),
          \(\textstyle {2\times 10^{2}}\),
          \(\textstyle {3\times 10^{2}}\),
        },
        ylabel={MSE~(dB)},
        ymin=-4, ymax=40,
        %
        tick label style={font=\footnotesize},
        %
        legend cell align={left},
        legend columns=4, 
        legend style={draw=none,fill=none, font=\scriptsize, at={(0.04, 0.01)},anchor=south west, /tikz/column 2/.style={column sep=5pt,}},
        legend image code/.code={\draw [#1] (0cm,0cm) -- (0.35cm,0cm);},
    ]
        \addplot[color=myblue!20,line width=0.1pt, forget plot, name path=A] table [x=n_samples,y expr = 20*log10(\thisrow{SCM}),col sep=comma] {./Figures/mse_nsamples/5.csv};
        \addplot[color=myblue!20,line width=0.1pt, forget plot, name path=B] table [x=n_samples,y expr = 20*log10(\thisrow{SCM}),col sep=comma] {./Figures/mse_nsamples/95.csv};
        \addplot[myblue!20, forget plot] fill between[of=A and B];

        \addplot[color=myorange!20,line width=0.1pt, forget plot, name path=A] table [x=n_samples,y expr = 20*log10(\thisrow{LW_linear}),col sep=comma] {./Figures/mse_nsamples/5.csv};
        \addplot[color=myorange!20,line width=0.1pt, forget plot, name path=B] table [x=n_samples,y expr = 20*log10(\thisrow{LW_linear}),col sep=comma] {./Figures/mse_nsamples/95.csv};
        \addplot[myorange!20, forget plot] fill between[of=A and B];

        \addplot[color=myred!20,line width=0.1pt, forget plot, name path=A] table [x=n_samples,y expr = 20*log10(\thisrow{LW_nonlinear}),col sep=comma] {./Figures/mse_nsamples/5.csv};
        \addplot[color=myred!20,line width=0.1pt, forget plot, name path=B] table [x=n_samples,y expr = 20*log10(\thisrow{LW_nonlinear}),col sep=comma] {./Figures/mse_nsamples/95.csv};
        \addplot[myred!20, forget plot] fill between[of=A and B];

        \addplot[color=darkgray!20,line width=0.1pt, forget plot, name path=A] table [x=n_samples,y expr = 20*log10(\thisrow{RMT}),col sep=comma] {./Figures/mse_nsamples/5.csv};
        \addplot[color=darkgray!20,line width=0.1pt, forget plot, name path=B] table [x=n_samples,y expr = 20*log10(\thisrow{RMT}),col sep=comma] {./Figures/mse_nsamples/95.csv};
        \addplot[darkgray!20, forget plot] fill between[of=A and B];
        
        \addplot[color=myblue,line width=0.5pt] table [x=n_samples,y expr = 20*log10(\thisrow{SCM}),col sep=comma] {./Figures/mse_nsamples/mean.csv};
        \addlegendentry{SCM};

        \addplot[color=myorange,line width=0.5pt] table [x=n_samples,y expr = 20*log10(\thisrow{LW_linear}),col sep=comma] {./Figures/mse_nsamples/mean.csv};
        \addlegendentry{LW};

        \addplot[color=myred,line width=0.5pt] table [x=n_samples,y expr = 20*log10(\thisrow{LW_nonlinear}),col sep=comma] {./Figures/mse_nsamples/mean.csv};
        \addlegendentry{LW-NL};

        \addplot[color=darkgray,line width=0.5pt] table [x=n_samples,y expr = 20*log10(\thisrow{RMT}),col sep=comma] {./Figures/mse_nsamples/mean.csv};
        \addlegendentry{RMT};
    \end{semilogxaxis}
    
    
    \begin{semilogxaxis}[
        width  =0.5\linewidth,
        height =5cm,
        at     ={(0.515\linewidth,0)},
        %
        xlabel={Number of matrices $\nmatrices$},
        ylabel={MSE~(dB)},
        tick label style={font=\footnotesize},
        %
        legend cell align={left},
        legend columns=4, 
        legend style={draw=none,fill=none, font=\scriptsize, at={(0.04, 0.01)},anchor=south west, /tikz/column 2/.style={column sep=5pt,}},
        legend image code/.code={\draw [#1] (0cm,0cm) -- (0.35cm,0cm);},
    ]

        \addplot[color=myblue!20,line width=0.1pt, forget plot, name path=A] table [x=n_matrices,y expr = 20*log10(\thisrow{SCM}),col sep=comma] {./Figures/mse_nmatrices/64_128/5.csv};
        \addplot[color=myblue!20,line width=0.1pt, forget plot, name path=B] table [x=n_matrices,y expr = 20*log10(\thisrow{SCM}),col sep=comma] {./Figures/mse_nmatrices/64_128/95.csv};
        \addplot[myblue!20, forget plot] fill between[of=A and B];

        \addplot[color=myorange!20,line width=0.1pt, forget plot, name path=A] table [x=n_matrices,y expr = 20*log10(\thisrow{LW_linear}),col sep=comma] {./Figures/mse_nmatrices/64_128/5.csv};
        \addplot[color=myorange!20,line width=0.1pt, forget plot, name path=B] table [x=n_matrices,y expr = 20*log10(\thisrow{LW_linear}),col sep=comma] {./Figures/mse_nmatrices/64_128/95.csv};
        \addplot[myorange!20, forget plot] fill between[of=A and B];

        \addplot[color=myred!20,line width=0.1pt, forget plot, name path=A] table [x=n_matrices,y expr = 20*log10(\thisrow{LW_nonlinear}),col sep=comma] {./Figures/mse_nmatrices/64_128/5.csv};
        \addplot[color=myred!20,line width=0.1pt, forget plot, name path=B] table [x=n_matrices,y expr = 20*log10(\thisrow{LW_nonlinear}),col sep=comma] {./Figures/mse_nmatrices/64_128/95.csv};
        \addplot[myred!20, forget plot] fill between[of=A and B];

        \addplot[color=darkgray!20,line width=0.1pt, forget plot, name path=A] table [x=n_matrices,y expr = 20*log10(\thisrow{RMT}),col sep=comma] {./Figures/mse_nmatrices/64_128/5.csv};
        \addplot[color=darkgray!20,line width=0.1pt, forget plot, name path=B] table [x=n_matrices,y expr = 20*log10(\thisrow{RMT}),col sep=comma] {./Figures/mse_nmatrices/64_128/95.csv};
        \addplot[darkgray!20, forget plot] fill between[of=A and B];
        
        \addplot[color=myblue,line width=0.5pt] table [x=n_matrices,y expr = 20*log10(\thisrow{SCM}),col sep=comma] {./Figures/mse_nmatrices/64_128/mean.csv};
        \addlegendentry{SCM};

        \addplot[color=myorange,line width=0.5pt] table [x=n_matrices,y expr = 20*log10(\thisrow{LW_linear}),col sep=comma] {./Figures/mse_nmatrices/64_128/mean.csv};
        \addlegendentry{LW};

        \addplot[color=myred,line width=0.5pt] table [x=n_matrices,y expr = 20*log10(\thisrow{LW_nonlinear}),col sep=comma] {./Figures/mse_nmatrices/64_128/mean.csv};
        \addlegendentry{LW-NL};

        \addplot[color=darkgray,line width=0.5pt] table [x=n_matrices,y expr = 20*log10(\thisrow{RMT}),col sep=comma] {./Figures/mse_nmatrices/64_128/mean.csv};
        \addlegendentry{RMT};
    
    \end{semilogxaxis}
\end{tikzpicture}
\vspace*{-15pt}
\end{center}
